From Chinese Postman to Salesman and Beyond I: Approximating Shortest Tours $\delta$-Covering All Points on All Edges

A well-studied continuous model of graphs, introduced by Dearing and Francis [Transportation Science, 1974], considers each edge as a continuous unit-length interval of points. For $\delta \geq 0$, we introduce the problem $\delta$-Tour, where the objective is to find the shortest tour that comes within a distance of $\delta$ of every point on every edge. It can be observed that 0-Tour is essentially equivalent to the Chinese Postman Problem, which is solvable in polynomial time. In contrast, 1/2-Tour is essentially equivalent to the Graphic Traveling Salesman Problem (TSP), which is NP-hard but admits a constant-factor approximation in polynomial time. We investigate $\delta$-Tour for other values of $\delta$, noting that the problem's behavior and the insights required to understand it differ significantly across various $\delta$ regimes. We design polynomial-time approximation algorithms summarized as follows: (1) For every fixed $0 < \delta < 3/2$, the problem $\delta$-Tour admits a constant-factor approximation. (2) For every fixed $\delta \geq 3/2$, the problem admits an $O(\log{n})$-approximation. (3) If $\delta$ is considered to be part of the input, then the problem admits an $O(\log^3{n})$-approximation. This is the first of two articles on the $\delta$-Tour problem. In the second one we complement the approximation algorithms presented here with inapproximability results and related to parameterized complexity.

==> fig/vc-covercycle-chaingadget.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.62cm},
    every edge/.append style={}
]
\newcommand{\hexside}{1.8}
	\node[vertex] (l) at (-6,0) {$\ell$};
	\node[vertex] (r) at (-4.75,0) {$r$};
	\draw (l)[wavey]--(r);

	\node[vertex] (left) at (-3.5,0) {$\ell$};
	\node[vertex] (a1) at (-2.5,0) {};
	\node[vertex] (a2) at (-2,.866) {};
	\node[vertex] (a3) at (-2,-.866) {};
	\node[vertex] (a4) at (-1,.866) {};
	\node[vertex] (a5) at (-1,-.866) {};
	\node[vertex] (a6) at (-0.5,0) {};
	\node[vertex] (b1) at (.5,0) {};
	\node[vertex] (b2) at (1,.866) {};
	\node[vertex] (b3) at (1,-.866) {};
	\node[vertex] (b4) at (2.0,.866) {};
	\node[vertex] (b5) at (2.0,-.866) {};
	\node[vertex] (b6) at (2.5,0) {};
	\node[vertex] (c1) at (4,0) {};
	\node[vertex] (c2) at (4.5,.866) {};
	\node[vertex] (c3) at (4.5,-.866) {};
	\node[vertex] (c4) at (5.5,.866) {};
	\node[vertex] (c5) at (5.5,-.866) {};
	\node[vertex] (c6) at (6,0) {};
	\node[vertex] (right) at (7,0) {$r$};

	\node at (a1) {$v_1^1$};
	\node at (a2)  {$v_1^2$};
	\node at (a3)  {$v_1^3$};
	\node at (a4)  {$v_1^4$};
	\node at (a5)  {$v_1^5$};
	\node at (a6)  {$v_1^6$};

	\node at (b1)  {$v_2^1$};
	\node at (b2)  {$v_2^2$};
	\node at (b3)  {$v_2^3$};
	\node at (b4)  {$v_2^4$};
	\node at (b5)  {$v_2^5$};
	\node at (b6)  {$v_2^6$};

	\node at (c1)  {$v_k^1$};
	\node at (c2)  {$v_k^2$};
	\node at (c3)  {$v_k^3$};
	\node at (c4)  {$v_k^4$};
	\node at (c5)  {$v_k^5$};
	\node at (c6)  {$v_k^6$};

	\draw (a1)--(a2)--(a4)--(a6)--(a5)--(a3)--(a1);
	\draw (a6)--(b1);
	\draw (b1)--(b2)--(b4)--(b6)--(b5)--(b3)--(b1);
	\draw [thick, dotted] (b6)--(c1);
	\draw (c1)--(c2)--(c4)--(c6)--(c5)--(c3)--(c1);
	\draw (left)--(a1);
	\draw (a2)--(a5);
	\draw (a3)--(a4);
	\draw (b2)--(b5);
	\draw (b3)--(b4);
	\draw (c2)--(c5);
	\draw (c3)--(c4);
	\draw (c6)--(right);

	\draw[dashed, rounded corners]
	(-6.5, -.5) rectangle (-4.25,.5) {};
	\draw[dashed, rounded corners]
	(-4, -1.25) rectangle (7.45,1.25) {};
\end{tikzpicture}


==> fig/vc-covercycle-cycle-1.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[rotate=20,scale=0.5,
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.1cm},
    every edge/.append style={}]
    \def\radius{5}
    \def\gap{1} 
    
    
    \pgfmathsetmacro\x{\radius * cos(0)}
    \pgfmathsetmacro\y{\radius * sin(0)}
    \node[vertex] (v1) at (\x,\y) {};
    
    \pgfmathsetmacro\xvFourteen{\radius * cos(260)}
    \pgfmathsetmacro\yvFourteen{\radius * sin(260)}
    \node[vertex] (v14) at (\xvFourteen, \yvFourteen) {};
    
    \node[vertex] (v15) at ({\xvFourteen + (1/7) * (\x - \xvFourteen)}, {\yvFourteen + (1/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v16) at ({\xvFourteen + (3/7) * (\x - \xvFourteen)}, {\yvFourteen + (3/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v17) at ({\xvFourteen + (4/7) * (\x - \xvFourteen)}, {\yvFourteen + (4/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v18) at ({\xvFourteen + (6/7) * (\x - \xvFourteen)}, {\yvFourteen + (6/7) * (\y - \yvFourteen)}) {};
    
    
    \pgfmathsetmacro\dx{\x - \xvFourteen}
    \pgfmathsetmacro\dy{\y - \yvFourteen}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv1) at ({\x + 2*\gap*\nx}, {\y + 2*\gap*\ny}) {};
    \node[vertex] (mv14) at ({\xvFourteen + 2*\gap*\nx}, {\yvFourteen + 2*\gap*\ny}) {};
    \node[vertex] (mv15) at ({(\xvFourteen + (1/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (1/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv16) at ({(\xvFourteen + (3/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (3/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv17) at ({(\xvFourteen + (4/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (4/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv18) at ({(\xvFourteen + (6/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (6/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    
    
    \draw (v14) -- (v15);
    \draw[wavey] (v15) -- (v16); 
    \draw (v16) -- (v17);
    \draw[wavey] (v17) -- (v18); 
    \draw (v18) -- (v1);

    
    \draw[wavey] (mv1) to[bend left=30] (mv14);
    \draw (mv14) -- (mv15);
    \draw[wavey] (mv15) -- (mv16); 
    \draw (mv16) -- (mv17);
    \draw[wavey] (mv17) -- (mv18); 
    \draw (mv18) -- (mv1);

    
    \pgfmathsetmacro\xvTwo{\radius * cos(20)}
    \pgfmathsetmacro\yvTwo{\radius * sin(20)}
    \node[vertex] (v2) at (\xvTwo, \yvTwo) {};
    
    \pgfmathsetmacro\xvSeven{\radius * cos(120)}
    \pgfmathsetmacro\yvSeven{\radius * sin(120)}
    \node[vertex] (v7) at (\xvSeven, \yvSeven) {};
    
    \node[vertex] (v3) at ({\xvTwo + (1/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (1/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v4) at ({\xvTwo + (3/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (3/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v5) at ({\xvTwo + (4/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (4/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v6) at ({\xvTwo + (6/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (6/7) * (\yvSeven - \yvTwo)}) {};

    
    \pgfmathsetmacro\dx{\xvSeven - \xvTwo}
    \pgfmathsetmacro\dy{\yvSeven - \yvTwo}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv2) at ({\xvTwo + 2*\gap*\nx}, {\yvTwo + 2*\gap*\ny}) {};
    \node[vertex] (mv7) at ({\xvSeven + 2*\gap*\nx}, {\yvSeven + 2*\gap*\ny}) {};
    \node[vertex] (mv3) at ({(\xvTwo + (1/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (1/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv4) at ({(\xvTwo + (3/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (3/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv5) at ({(\xvTwo + (4/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (4/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv6) at ({(\xvTwo + (6/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (6/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv2) to[bend right=30] (mv7);
    \draw (mv2) -- (mv3); 
    \draw[wavey] (mv3) -- (mv4); 
    \draw (mv4) -- (mv5);
    \draw[wavey] (mv5) -- (mv6); 
    \draw (mv6) -- (mv7);

    \pgfmathsetmacro\xvEight{\radius * cos(140)}
    \pgfmathsetmacro\yvEight{\radius * sin(140)}
    \node[vertex] (v8) at (\xvEight, \yvEight) {};

    \pgfmathsetmacro\xvThirteen{\radius * cos(240)}
    \pgfmathsetmacro\yvThirteen{\radius * sin(240)}
    \node[vertex] (v13) at (\xvThirteen, \yvThirteen) {};

    \node[vertex] (v9) at ({\xvEight + (1/7) * (\xvThirteen - \xvEight)}, {\yvEight + (1/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v10) at ({\xvEight + (3/7) * (\xvThirteen - \xvEight)}, {\yvEight + (3/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v11) at ({\xvEight + (4/7) * (\xvThirteen - \xvEight)}, {\yvEight + (4/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v12) at ({\xvEight + (6/7) * (\xvThirteen - \xvEight)}, {\yvEight + (6/7) * (\yvThirteen - \yvEight)}) {};
    
    
    \pgfmathsetmacro\dx{\xvThirteen - \xvEight}
    \pgfmathsetmacro\dy{\yvThirteen - \yvEight}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv8) at ({\xvEight + 2*\gap*\nx}, {\yvEight + 2*\gap*\ny}) {};
    \node[vertex] (mv13) at ({\xvThirteen + 2*\gap*\nx}, {\yvThirteen + 2*\gap*\ny}) {};
    \node[vertex] (mv9) at ({(\xvEight + (1/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                             {(\yvEight + (1/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv10) at ({(\xvEight + (3/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (3/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv11) at ({(\xvEight + (4/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (4/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv12) at ({(\xvEight + (6/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (6/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv8) to[bend right=30] (mv13);
    \draw (mv8) -- (mv9);
    \draw[wavey] (mv9) -- (mv10); 
    \draw (mv10) -- (mv11);
    \draw[wavey] (mv11) -- (mv12); 
    \draw (mv12) -- (mv13);  

    
    \draw[very thick] (v1) -- (v2);
    \draw (v2) -- (v3); 
    \draw[wavey] (v3) -- (v4); 
    \draw (v4) -- (v5);
    \draw[wavey] (v5) -- (v6); 
    \draw (v6) -- (v7);
    \draw[very thick] (v7) -- (v8); 
    \draw (v8) -- (v9);
    \draw[wavey] (v9) -- (v10); 
    \draw (v10) -- (v11);
    \draw[wavey] (v11) -- (v12); 
    \draw (v12) -- (v13);
    \draw[very thick] (v13) -- (v14); 
    \draw[very thick, wavey] (v1) to[bend right=30] (v14);
    \draw[very thick, wavey] (v2) to[bend left=30] (v7);
    \draw[very thick, wavey] (v8) to[bend left=30] (v13);

    \draw (mv3) -- (v4);
    \draw (mv4) -- (v3);
    \draw (mv5) -- (v6);
    \draw (mv6) -- (v5);

    \draw (mv9) -- (v10);
    \draw (mv10) -- (v9);
    \draw (mv11) -- (v12);
    \draw (mv12) -- (v11);

    \draw (mv15) -- (v16);
    \draw (mv16) -- (v15);
    \draw (mv17) -- (v18);
    \draw (mv18) -- (v17);
\end{tikzpicture}

==> fig/vc-covercycle-cycle-2.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[rotate=20,scale=0.5,
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.1cm},
    every edge/.append style={}]
    \def\radius{5}
    \def\gap{1} 
    
    
    \pgfmathsetmacro\x{\radius * cos(0)}
    \pgfmathsetmacro\y{\radius * sin(0)}
    \node[vertex] (v1) at (\x,\y) {};
    
    \pgfmathsetmacro\xvFourteen{\radius * cos(260)}
    \pgfmathsetmacro\yvFourteen{\radius * sin(260)}
    \node[vertex] (v14) at (\xvFourteen, \yvFourteen) {};
    
    \node[vertex] (v15) at ({\xvFourteen + (1/7) * (\x - \xvFourteen)}, {\yvFourteen + (1/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v16) at ({\xvFourteen + (3/7) * (\x - \xvFourteen)}, {\yvFourteen + (3/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v17) at ({\xvFourteen + (4/7) * (\x - \xvFourteen)}, {\yvFourteen + (4/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v18) at ({\xvFourteen + (6/7) * (\x - \xvFourteen)}, {\yvFourteen + (6/7) * (\y - \yvFourteen)}) {};
    
    
    \pgfmathsetmacro\dx{\x - \xvFourteen}
    \pgfmathsetmacro\dy{\y - \yvFourteen}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv1) at ({\x + 2*\gap*\nx}, {\y + 2*\gap*\ny}) {};
    \node[vertex] (mv14) at ({\xvFourteen + 2*\gap*\nx}, {\yvFourteen + 2*\gap*\ny}) {};
    \node[vertex] (mv15) at ({(\xvFourteen + (1/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (1/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv16) at ({(\xvFourteen + (3/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (3/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv17) at ({(\xvFourteen + (4/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (4/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv18) at ({(\xvFourteen + (6/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (6/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    
    
    \draw[very thick] (v14) -- (v15);
    \draw[very thick, wavey] (v15) -- (v16); 
    \draw[very thick] (v16) -- (v17);
    \draw[very thick, wavey] (v17) -- (v18); 
    \draw[very thick] (v18) -- (v1);

    
    \draw[wavey] (mv1) to[bend left=30] (mv14);
    \draw (mv14) -- (mv15);
    \draw[wavey] (mv15) -- (mv16); 
    \draw (mv16) -- (mv17);
    \draw[wavey] (mv17) -- (mv18); 
    \draw (mv18) -- (mv1);

    
    \pgfmathsetmacro\xvTwo{\radius * cos(20)}
    \pgfmathsetmacro\yvTwo{\radius * sin(20)}
    \node[vertex] (v2) at (\xvTwo, \yvTwo) {};
    
    \pgfmathsetmacro\xvSeven{\radius * cos(120)}
    \pgfmathsetmacro\yvSeven{\radius * sin(120)}
    \node[vertex] (v7) at (\xvSeven, \yvSeven) {};
    
    \node[vertex] (v3) at ({\xvTwo + (1/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (1/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v4) at ({\xvTwo + (3/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (3/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v5) at ({\xvTwo + (4/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (4/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v6) at ({\xvTwo + (6/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (6/7) * (\yvSeven - \yvTwo)}) {};

    
    \pgfmathsetmacro\dx{\xvSeven - \xvTwo}
    \pgfmathsetmacro\dy{\yvSeven - \yvTwo}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv2) at ({\xvTwo + 2*\gap*\nx}, {\yvTwo + 2*\gap*\ny}) {};
    \node[vertex] (mv7) at ({\xvSeven + 2*\gap*\nx}, {\yvSeven + 2*\gap*\ny}) {};
    \node[vertex] (mv3) at ({(\xvTwo + (1/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (1/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv4) at ({(\xvTwo + (3/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (3/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv5) at ({(\xvTwo + (4/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (4/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv6) at ({(\xvTwo + (6/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (6/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv2) to[bend right=30] (mv7);
    \draw (mv2) -- (mv3); 
    \draw[wavey] (mv3) -- (mv4); 
    \draw (mv4) -- (mv5);
    \draw[wavey] (mv5) -- (mv6); 
    \draw (mv6) -- (mv7);

    \pgfmathsetmacro\xvEight{\radius * cos(140)}
    \pgfmathsetmacro\yvEight{\radius * sin(140)}
    \node[vertex] (v8) at (\xvEight, \yvEight) {};

    \pgfmathsetmacro\xvThirteen{\radius * cos(240)}
    \pgfmathsetmacro\yvThirteen{\radius * sin(240)}
    \node[vertex] (v13) at (\xvThirteen, \yvThirteen) {};

    \node[vertex] (v9) at ({\xvEight + (1/7) * (\xvThirteen - \xvEight)}, {\yvEight + (1/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v10) at ({\xvEight + (3/7) * (\xvThirteen - \xvEight)}, {\yvEight + (3/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v11) at ({\xvEight + (4/7) * (\xvThirteen - \xvEight)}, {\yvEight + (4/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v12) at ({\xvEight + (6/7) * (\xvThirteen - \xvEight)}, {\yvEight + (6/7) * (\yvThirteen - \yvEight)}) {};
    
    
    \pgfmathsetmacro\dx{\xvThirteen - \xvEight}
    \pgfmathsetmacro\dy{\yvThirteen - \yvEight}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv8) at ({\xvEight + 2*\gap*\nx}, {\yvEight + 2*\gap*\ny}) {};
    \node[vertex] (mv13) at ({\xvThirteen + 2*\gap*\nx}, {\yvThirteen + 2*\gap*\ny}) {};
    \node[vertex] (mv9) at ({(\xvEight + (1/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                             {(\yvEight + (1/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv10) at ({(\xvEight + (3/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (3/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv11) at ({(\xvEight + (4/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (4/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv12) at ({(\xvEight + (6/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (6/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv8) to[bend right=30] (mv13);
    \draw (mv8) -- (mv9);
    \draw[wavey] (mv9) -- (mv10); 
    \draw (mv10) -- (mv11);
    \draw[wavey] (mv11) -- (mv12); 
    \draw (mv12) -- (mv13);  

    
    \draw (v1) -- (v2);
    \draw (v2) -- (v3); 
    \draw[wavey] (v3) -- (v4); 
    \draw (v4) -- (v5);
    \draw[wavey] (v5) -- (v6); 
    \draw (v6) -- (v7);
    \draw (v7) -- (v8); 
    \draw (v8) -- (v9);
    \draw[wavey] (v9) -- (v10); 
    \draw (v10) -- (v11);
    \draw[wavey] (v11) -- (v12); 
    \draw (v12) -- (v13);
    \draw (v13) -- (v14); 
    \draw[very thick, wavey] (v1) to[bend right=30] (v14);
    \draw[wavey] (v2) to[bend left=30] (v7);
    \draw[wavey] (v8) to[bend left=30] (v13);

    \draw (mv3) -- (v4);
    \draw (mv4) -- (v3);
    \draw (mv5) -- (v6);
    \draw (mv6) -- (v5);

    \draw (mv9) -- (v10);
    \draw (mv10) -- (v9);
    \draw (mv11) -- (v12);
    \draw (mv12) -- (v11);

    \draw (mv15) -- (v16);
    \draw (mv16) -- (v15);
    \draw (mv17) -- (v18);
    \draw (mv18) -- (v17);
\end{tikzpicture}

==> fig/vc-covercycle-cycle-3.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[rotate=20,scale=0.5,
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.1cm},
    every edge/.append style={}]
    \def\radius{5}
    \def\gap{1} 
    
    
    \pgfmathsetmacro\x{\radius * cos(0)}
    \pgfmathsetmacro\y{\radius * sin(0)}
    \node[vertex] (v1) at (\x,\y) {};
    
    \pgfmathsetmacro\xvFourteen{\radius * cos(260)}
    \pgfmathsetmacro\yvFourteen{\radius * sin(260)}
    \node[vertex] (v14) at (\xvFourteen, \yvFourteen) {};
    
    \node[vertex] (v15) at ({\xvFourteen + (1/7) * (\x - \xvFourteen)}, {\yvFourteen + (1/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v16) at ({\xvFourteen + (3/7) * (\x - \xvFourteen)}, {\yvFourteen + (3/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v17) at ({\xvFourteen + (4/7) * (\x - \xvFourteen)}, {\yvFourteen + (4/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v18) at ({\xvFourteen + (6/7) * (\x - \xvFourteen)}, {\yvFourteen + (6/7) * (\y - \yvFourteen)}) {};
    
    
    \pgfmathsetmacro\dx{\x - \xvFourteen}
    \pgfmathsetmacro\dy{\y - \yvFourteen}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv1) at ({\x + 2*\gap*\nx}, {\y + 2*\gap*\ny}) {};
    \node[vertex] (mv14) at ({\xvFourteen + 2*\gap*\nx}, {\yvFourteen + 2*\gap*\ny}) {};
    \node[vertex] (mv15) at ({(\xvFourteen + (1/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (1/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv16) at ({(\xvFourteen + (3/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (3/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv17) at ({(\xvFourteen + (4/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (4/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv18) at ({(\xvFourteen + (6/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (6/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    
    
    \draw[very thick] (v14) -- (v15);
    \draw[very thick, wavey] (v15) -- (v16); 
    \draw (v16) -- (v17);
    \draw[very thick, wavey] (v17) -- (v18); 
    \draw[very thick] (v18) -- (v1);

    
    \draw[wavey] (mv1) to[bend left=30] (mv14);
    \draw (mv14) -- (mv15);
    \draw[very thick, wavey] (mv15) -- (mv16); 
    \draw[very thick] (mv16) -- (mv17);
    \draw[very thick, wavey] (mv17) -- (mv18); 
    \draw (mv18) -- (mv1);

    
    \pgfmathsetmacro\xvTwo{\radius * cos(20)}
    \pgfmathsetmacro\yvTwo{\radius * sin(20)}
    \node[vertex] (v2) at (\xvTwo, \yvTwo) {};
    
    \pgfmathsetmacro\xvSeven{\radius * cos(120)}
    \pgfmathsetmacro\yvSeven{\radius * sin(120)}
    \node[vertex] (v7) at (\xvSeven, \yvSeven) {};
    
    \node[vertex] (v3) at ({\xvTwo + (1/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (1/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v4) at ({\xvTwo + (3/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (3/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v5) at ({\xvTwo + (4/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (4/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v6) at ({\xvTwo + (6/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (6/7) * (\yvSeven - \yvTwo)}) {};

    
    \pgfmathsetmacro\dx{\xvSeven - \xvTwo}
    \pgfmathsetmacro\dy{\yvSeven - \yvTwo}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv2) at ({\xvTwo + 2*\gap*\nx}, {\yvTwo + 2*\gap*\ny}) {};
    \node[vertex] (mv7) at ({\xvSeven + 2*\gap*\nx}, {\yvSeven + 2*\gap*\ny}) {};
    \node[vertex] (mv3) at ({(\xvTwo + (1/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (1/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv4) at ({(\xvTwo + (3/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (3/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv5) at ({(\xvTwo + (4/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (4/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv6) at ({(\xvTwo + (6/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (6/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv2) to[bend right=30] (mv7);
    \draw (mv2) -- (mv3); 
    \draw[wavey] (mv3) -- (mv4); 
    \draw (mv4) -- (mv5);
    \draw[wavey] (mv5) -- (mv6); 
    \draw (mv6) -- (mv7);

    \pgfmathsetmacro\xvEight{\radius * cos(140)}
    \pgfmathsetmacro\yvEight{\radius * sin(140)}
    \node[vertex] (v8) at (\xvEight, \yvEight) {};

    \pgfmathsetmacro\xvThirteen{\radius * cos(240)}
    \pgfmathsetmacro\yvThirteen{\radius * sin(240)}
    \node[vertex] (v13) at (\xvThirteen, \yvThirteen) {};

    \node[vertex] (v9) at ({\xvEight + (1/7) * (\xvThirteen - \xvEight)}, {\yvEight + (1/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v10) at ({\xvEight + (3/7) * (\xvThirteen - \xvEight)}, {\yvEight + (3/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v11) at ({\xvEight + (4/7) * (\xvThirteen - \xvEight)}, {\yvEight + (4/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v12) at ({\xvEight + (6/7) * (\xvThirteen - \xvEight)}, {\yvEight + (6/7) * (\yvThirteen - \yvEight)}) {};
    
    
    \pgfmathsetmacro\dx{\xvThirteen - \xvEight}
    \pgfmathsetmacro\dy{\yvThirteen - \yvEight}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv8) at ({\xvEight + 2*\gap*\nx}, {\yvEight + 2*\gap*\ny}) {};
    \node[vertex] (mv13) at ({\xvThirteen + 2*\gap*\nx}, {\yvThirteen + 2*\gap*\ny}) {};
    \node[vertex] (mv9) at ({(\xvEight + (1/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                             {(\yvEight + (1/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv10) at ({(\xvEight + (3/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (3/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv11) at ({(\xvEight + (4/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (4/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv12) at ({(\xvEight + (6/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (6/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv8) to[bend right=30] (mv13);
    \draw (mv8) -- (mv9);
    \draw[wavey] (mv9) -- (mv10); 
    \draw (mv10) -- (mv11);
    \draw[wavey] (mv11) -- (mv12); 
    \draw (mv12) -- (mv13);  

    
    \draw (v1) -- (v2);
    \draw (v2) -- (v3); 
    \draw[wavey] (v3) -- (v4); 
    \draw (v4) -- (v5);
    \draw[wavey] (v5) -- (v6); 
    \draw (v6) -- (v7);
    \draw (v7) -- (v8); 
    \draw (v8) -- (v9);
    \draw[wavey] (v9) -- (v10); 
    \draw (v10) -- (v11);
    \draw[wavey] (v11) -- (v12); 
    \draw (v12) -- (v13);
    \draw (v13) -- (v14); 
    \draw[very thick, wavey] (v1) to[bend right=30] (v14);
    \draw[wavey] (v2) to[bend left=30] (v7);
    \draw[wavey] (v8) to[bend left=30] (v13);

    \draw (mv3) -- (v4);
    \draw (mv4) -- (v3);
    \draw (mv5) -- (v6);
    \draw (mv6) -- (v5);

    \draw (mv9) -- (v10);
    \draw (mv10) -- (v9);
    \draw (mv11) -- (v12);
    \draw (mv12) -- (v11);

    \draw[very thick] (mv15) -- (v16);
    \draw (mv16) -- (v15);
    \draw (mv17) -- (v18);
    \draw[very thick] (mv18) -- (v17);
\end{tikzpicture}

==> fig/vc-covercycle-cycle-4.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[rotate=20,scale=0.5,
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.1cm},
    every edge/.append style={}]
    \def\radius{5}
    \def\gap{1} 
    
    
    \pgfmathsetmacro\x{\radius * cos(0)}
    \pgfmathsetmacro\y{\radius * sin(0)}
    \node[vertex] (v1) at (\x,\y) {};
    
    \pgfmathsetmacro\xvFourteen{\radius * cos(260)}
    \pgfmathsetmacro\yvFourteen{\radius * sin(260)}
    \node[vertex] (v14) at (\xvFourteen, \yvFourteen) {};
    
    \node[vertex] (v15) at ({\xvFourteen + (1/7) * (\x - \xvFourteen)}, {\yvFourteen + (1/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v16) at ({\xvFourteen + (3/7) * (\x - \xvFourteen)}, {\yvFourteen + (3/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v17) at ({\xvFourteen + (4/7) * (\x - \xvFourteen)}, {\yvFourteen + (4/7) * (\y - \yvFourteen)}) {};
    \node[vertex] (v18) at ({\xvFourteen + (6/7) * (\x - \xvFourteen)}, {\yvFourteen + (6/7) * (\y - \yvFourteen)}) {};
    
    
    \pgfmathsetmacro\dx{\x - \xvFourteen}
    \pgfmathsetmacro\dy{\y - \yvFourteen}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv1) at ({\x + 2*\gap*\nx}, {\y + 2*\gap*\ny}) {};
    \node[vertex] (mv14) at ({\xvFourteen + 2*\gap*\nx}, {\yvFourteen + 2*\gap*\ny}) {};
    \node[vertex] (mv15) at ({(\xvFourteen + (1/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (1/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv16) at ({(\xvFourteen + (3/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (3/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv17) at ({(\xvFourteen + (4/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (4/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    \node[vertex] (mv18) at ({(\xvFourteen + (6/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (6/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {};
    
    
    \draw (v14) -- (v15);
    \draw[very thick, wavey] (v15) -- (v16); 
    \draw (v16) -- (v17);
    \draw[very thick, wavey] (v17) -- (v18); 
    \draw (v18) -- (v1);

    
    \draw[wavey] (mv1) to[bend left=30] (mv14);
    \draw (mv14) -- (mv15);
    \draw[very thick, wavey] (mv15) -- (mv16); 
    \draw (mv16) -- (mv17);
    \draw[very thick, wavey] (mv17) -- (mv18); 
    \draw (mv18) -- (mv1);

    
    \pgfmathsetmacro\xvTwo{\radius * cos(20)}
    \pgfmathsetmacro\yvTwo{\radius * sin(20)}
    \node[vertex] (v2) at (\xvTwo, \yvTwo) {};
    
    \pgfmathsetmacro\xvSeven{\radius * cos(120)}
    \pgfmathsetmacro\yvSeven{\radius * sin(120)}
    \node[vertex] (v7) at (\xvSeven, \yvSeven) {};
    
    \node[vertex] (v3) at ({\xvTwo + (1/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (1/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v4) at ({\xvTwo + (3/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (3/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v5) at ({\xvTwo + (4/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (4/7) * (\yvSeven - \yvTwo)}) {};
    \node[vertex] (v6) at ({\xvTwo + (6/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (6/7) * (\yvSeven - \yvTwo)}) {};

    
    \pgfmathsetmacro\dx{\xvSeven - \xvTwo}
    \pgfmathsetmacro\dy{\yvSeven - \yvTwo}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv2) at ({\xvTwo + 2*\gap*\nx}, {\yvTwo + 2*\gap*\ny}) {};
    \node[vertex] (mv7) at ({\xvSeven + 2*\gap*\nx}, {\yvSeven + 2*\gap*\ny}) {};
    \node[vertex] (mv3) at ({(\xvTwo + (1/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (1/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv4) at ({(\xvTwo + (3/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (3/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv5) at ({(\xvTwo + (4/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (4/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};
    \node[vertex] (mv6) at ({(\xvTwo + (6/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (6/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv2) to[bend right=30] (mv7);
    \draw (mv2) -- (mv3); 
    \draw[wavey] (mv3) -- (mv4); 
    \draw (mv4) -- (mv5);
    \draw[wavey] (mv5) -- (mv6); 
    \draw (mv6) -- (mv7);

    \pgfmathsetmacro\xvEight{\radius * cos(140)}
    \pgfmathsetmacro\yvEight{\radius * sin(140)}
    \node[vertex] (v8) at (\xvEight, \yvEight) {};

    \pgfmathsetmacro\xvThirteen{\radius * cos(240)}
    \pgfmathsetmacro\yvThirteen{\radius * sin(240)}
    \node[vertex] (v13) at (\xvThirteen, \yvThirteen) {};

    \node[vertex] (v9) at ({\xvEight + (1/7) * (\xvThirteen - \xvEight)}, {\yvEight + (1/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v10) at ({\xvEight + (3/7) * (\xvThirteen - \xvEight)}, {\yvEight + (3/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v11) at ({\xvEight + (4/7) * (\xvThirteen - \xvEight)}, {\yvEight + (4/7) * (\yvThirteen - \yvEight)}) {};
    \node[vertex] (v12) at ({\xvEight + (6/7) * (\xvThirteen - \xvEight)}, {\yvEight + (6/7) * (\yvThirteen - \yvEight)}) {};
    
    
    \pgfmathsetmacro\dx{\xvThirteen - \xvEight}
    \pgfmathsetmacro\dy{\yvThirteen - \yvEight}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv8) at ({\xvEight + 2*\gap*\nx}, {\yvEight + 2*\gap*\ny}) {};
    \node[vertex] (mv13) at ({\xvThirteen + 2*\gap*\nx}, {\yvThirteen + 2*\gap*\ny}) {};
    \node[vertex] (mv9) at ({(\xvEight + (1/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                             {(\yvEight + (1/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv10) at ({(\xvEight + (3/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (3/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv11) at ({(\xvEight + (4/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (4/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};
    \node[vertex] (mv12) at ({(\xvEight + (6/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (6/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {};

    \draw[wavey] (mv8) to[bend right=30] (mv13);
    \draw (mv8) -- (mv9);
    \draw[wavey] (mv9) -- (mv10); 
    \draw (mv10) -- (mv11);
    \draw[wavey] (mv11) -- (mv12); 
    \draw (mv12) -- (mv13);  

    
    \draw (v1) -- (v2);
    \draw (v2) -- (v3); 
    \draw[wavey] (v3) -- (v4); 
    \draw (v4) -- (v5);
    \draw[wavey] (v5) -- (v6); 
    \draw (v6) -- (v7);
    \draw (v7) -- (v8); 
    \draw (v8) -- (v9);
    \draw[wavey] (v9) -- (v10); 
    \draw (v10) -- (v11);
    \draw[wavey] (v11) -- (v12); 
    \draw (v12) -- (v13);
    \draw (v13) -- (v14); 
    \draw[wavey] (v1) to[bend right=30] (v14);
    \draw[wavey] (v2) to[bend left=30] (v7);
    \draw[wavey] (v8) to[bend left=30] (v13);

    \draw (mv3) -- (v4);
    \draw (mv4) -- (v3);
    \draw (mv5) -- (v6);
    \draw (mv6) -- (v5);

    \draw (mv9) -- (v10);
    \draw (mv10) -- (v9);
    \draw (mv11) -- (v12);
    \draw (mv12) -- (v11);

    \draw[very thick] (mv15) -- (v16);
    \draw[very thick] (mv16) -- (v15);
    \draw[very thick] (mv17) -- (v18);
    \draw[very thick] (mv18) -- (v17);
\end{tikzpicture}

==> fig/vc-covercycle-edge-gadget.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};


	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw[] (h2)--(e2);
    \draw[] (h1)--(e1);
    \draw[] (h2')--(e2');
    \draw[] (h1')--(e1');
    \draw (c1)--(e1');
    \draw (c2)--(e2');
	\draw[] (e1)[wavey]--(c1);
	\draw[] (c2)[wavey]--(e2);
	\draw[] (e1')[wavey]--(c1');
	\draw[] (c2')[wavey]--(e2');
    \draw[] (c1')--(c2');
    \draw[] (c1)--(c2);

%\draw[dashed, rounded corners]
%(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-hexagon-chain-sol-1.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
	\begin{tikzpicture}[
		%thick,%font=\large,
		vertex/.style={
			draw,
			%thick,
			circle, 
			inner sep=.0pt, 
			minimum size=0.62cm},
		every edge/.append style={}
			]
	\newcommand{\hexside}{1.8}
	\node[vertex] (l) at (-6,0) {$\ell$};
	\node[vertex] (r) at (-4.75,0) {$r$};
	\draw[ultra thick] (l)[wavey]--(r);

	\node[vertex] (left) at (-3.5,0) {$\ell$};
	\node[vertex] (a1) at (-2.5,0) {};
	\node[vertex] (a2) at (-2,.866) {};
	\node[vertex] (a3) at (-2,-.866) {};
	\node[vertex] (a4) at (-1,.866) {};
	\node[vertex] (a5) at (-1,-.866) {};
	\node[vertex] (a6) at (-0.5,0) {};
	\node[vertex] (b1) at (.5,0) {};
	\node[vertex] (b2) at (1,.866) {};
	\node[vertex] (b3) at (1,-.866) {};
	\node[vertex] (b4) at (2.0,.866) {};
	\node[vertex] (b5) at (2.0,-.866) {};
	\node[vertex] (b6) at (2.5,0) {};
	\node[vertex] (c1) at (4,0) {};
	\node[vertex] (c2) at (4.5,.866) {};
	\node[vertex] (c3) at (4.5,-.866) {};
	\node[vertex] (c4) at (5.5,.866) {};
	\node[vertex] (c5) at (5.5,-.866) {};
	\node[vertex] (c6) at (6,0) {};
	\node[vertex] (right) at (7,0) {$r$};

	\draw[ultra thick] (left)--(a1)--(a2)--(a5)--(a3)--(a4)--(a6)--(b1)--(b2)--(b5)--(b3)--(b4)--(b6);
	\draw[ultra thick] (c1)--(c2)--(c5)--(c3)--(c4)--(c6)--(right);
	\draw (a1)--(a2)--(a4)--(a6)--(a5)--(a3)--(a1);
	\draw (b1)--(b2)--(b4)--(b6)--(b5)--(b3)--(b1);
	\draw (c1)--(c2)--(c4)--(c6)--(c5)--(c3)--(c1);

	\draw[ultra thick, dotted] (b6)--(c1);

    \draw[dashed, rounded corners]
    (-6.5, -.5) rectangle (-4.25,.5) {};
    \draw[dashed, rounded corners]
%    (-1.25, -1.25) rectangle (7,1.25) {};
    (-4, -1.25) rectangle (7.45,1.25) {};
	\end{tikzpicture}

==> fig/vc-covercycle-hexagon-chain-sol-2.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
	\begin{tikzpicture}[
		%thick,%font=\large,
		vertex/.style={
			draw,
			%thick,
			circle, 
			inner sep=.0pt, 
			minimum size=0.62cm},
		every edge/.append style={}
			]
	\newcommand{\hexside}{1.8}
	\node[vertex] (l) at (-6,0) {$\ell$};
	\node[vertex] (r) at (-4.75,0) {$r$};
	\draw (l)[wavey]--(r);

	\node[vertex] (left) at (-3.5,0) {$\ell$};
	\node[vertex] (a1) at (-2.5,0) {};
	\node[vertex] (a2) at (-2,.866) {};
	\node[vertex] (a3) at (-2,-.866) {};
	\node[vertex] (a4) at (-1,.866) {};
	\node[vertex] (a5) at (-1,-.866) {};
	\node[vertex] (a6) at (-0.5,0) {};
	\node[vertex] (b1) at (.5,0) {};
	\node[vertex] (b2) at (1,.866) {};
	\node[vertex] (b3) at (1,-.866) {};
	\node[vertex] (b4) at (2.0,.866) {};
	\node[vertex] (b5) at (2.0,-.866) {};
	\node[vertex] (b6) at (2.5,0) {};
	\node[vertex] (c1) at (4,0) {};
	\node[vertex] (c2) at (4.5,.866) {};
	\node[vertex] (c3) at (4.5,-.866) {};
	\node[vertex] (c4) at (5.5,.866) {};
	\node[vertex] (c5) at (5.5,-.866) {};
	\node[vertex] (c6) at (6,0) {};
	\node[vertex] (right) at (7,0) {$r$};

	\draw[ultra thick] (a1)--(a2)--(a4)--(a6)--(a5)--(a3)--(a1);
	\draw (a6)--(b1);
	\draw[ultra thick] (b1)--(b2)--(b4)--(b6)--(b5)--(b3)--(b1);
	\draw[ultra thick, dotted] (b6)--(c1);
	\draw[ultra thick] (c1)--(c2)--(c4)--(c6)--(c5)--(c3)--(c1);
	\draw (left)--(a1);
	\draw (a2)--(a5);
	\draw (a3)--(a4);
	\draw (b2)--(b5);
	\draw (b3)--(b4);
	\draw (c2)--(c5);
	\draw (c3)--(c4);
	\draw (c6)--(right);



    \draw[dashed, rounded corners]
    (-6.5, -.5) rectangle (-4.25,.5) {};
    \draw[dashed, rounded corners]
%    (-1.25, -1.25) rectangle (7,1.25) {};
    (-4, -1.25) rectangle (7.45,1.25) {};
	\end{tikzpicture}

==> fig/vc-covercycle-hexagon-chain.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
	\begin{tikzpicture}[
		%thick,%font=\large,
		vertex/.style={
			draw,
			%thick,
			circle, 
			inner sep=.0pt, 
			minimum size=0.62cm},
		every edge/.append style={}
			]
	\newcommand{\hexside}{1.8}
	\node[vertex] (l) at (-6,0) {$\ell$};
	\node[vertex] (r) at (-4.75,0) {$r$};
	\draw (l)[wavey]--(r);

	\node[vertex] (left) at (-3.5,0) {$\ell$};
	\node[vertex] (a1) at (-2.5,0) {};
	\node[vertex] (a2) at (-2,.866) {};
	\node[vertex] (a3) at (-2,-.866) {};
	\node[vertex] (a4) at (-1,.866) {};
	\node[vertex] (a5) at (-1,-.866) {};
	\node[vertex] (a6) at (-0.5,0) {};
	\node[vertex] (b1) at (.5,0) {};
	\node[vertex] (b2) at (1,.866) {};
	\node[vertex] (b3) at (1,-.866) {};
	\node[vertex] (b4) at (2.0,.866) {};
	\node[vertex] (b5) at (2.0,-.866) {};
	\node[vertex] (b6) at (2.5,0) {};
	\node[vertex] (c1) at (4,0) {};
	\node[vertex] (c2) at (4.5,.866) {};
	\node[vertex] (c3) at (4.5,-.866) {};
	\node[vertex] (c4) at (5.5,.866) {};
	\node[vertex] (c5) at (5.5,-.866) {};
	\node[vertex] (c6) at (6,0) {};
	\node[vertex] (right) at (7,0) {$r$};

	\draw (left)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(b1)--(b2)--(b3)--(b4)--(b5)--(b6);
	\draw (c1)--(c2)--(c3)--(c4)--(c5)--(c6)--(right);
	\draw (a1)--(a3)--(a5)--(a2)--(a4)--(a6);
	\draw (b1)--(b3)--(b5)--(b2)--(b4)--(b6);
	\draw (c1)--(c3)--(c5)--(c2)--(c4)--(c6);

	\draw[ultra thick, dotted] (b6)--(c1);

    \draw[dashed, rounded corners]
    (-6.5, -.5) rectangle (-4.25,.5) {};
    \draw[dashed, rounded corners]
%    (-1.25, -1.25) rectangle (7,1.25) {};
    (-4, -1.25) rectangle (7.45,1.25) {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-segment-1.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw[ultra thick] (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};


	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw[ultra thick] (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[ultra thick] (h2)--(e2);
    \draw (h1)--(e1);
    \draw (h2')--(e2');
    \draw[ultra thick] (h1')--(e1');
    \draw (c1)--(e1');
    \draw (c2)--(e2');
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');
    \draw[ultra thick] (c1)--(c2);

    \draw[ultra thick] (e1)--(c1');

	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw[ultra thick] (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');

\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-segment-2.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw[ultra thick] (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};


	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[ultra thick] (h2)--(e2);
    \draw (h1)--(e1);
    \draw (h2')--(e2');
    \draw[ultra thick] (h1')--(e1');
    \draw (c1)--(e1');
    \draw[ultra thick] (c2)--(e2');
	\draw (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw[ultra thick] (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');
    \draw (c1)--(c2);

    \draw (e1)--(c1');

	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');

\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-segment-3.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};

	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[ultra thick] (h2)--(e2);
    \draw[ultra thick] (h1)--(e1);
    \draw (c1)--(e1');
    \draw (c2)--(e2');
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
    \draw (c1')--(c2');


    \draw[ultra thick] (c1)--(c2);


    \draw (h3)--(h4);
    \draw (h5)--(h6);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');
\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-segment-4.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};

	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[ultra thick] (h2) 
    --(e2);
    \draw[ultra thick] (h1)--(e1);
    \draw[ultra thick] (c1)--(e1');
    \draw[ultra thick] (c2)--(e2');
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw[ultra thick] (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');


    \draw (h3)--(h4);
    \draw (h5)--(h6);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');
\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-sol-1.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};


	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[ultra thick] (h2)--(e2);
    \draw[ultra thick] (h1)--(e1);
    \draw[ultra thick] (h2')--(e2');
    \draw[ultra thick] (h1')--(e1');
    \draw (c1)--(e1');
    \draw (c2)--(e2');
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw[ultra thick] (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');
    \draw[ultra thick] (c1)--(c2);


	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw[ultra thick] (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[ultra thick] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[ultra thick] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');

\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-sol-2.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};

	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw[ultra thick] (h2')--(h3');
	\draw[ultra thick] (h4')--(h5');
	\draw[ultra thick] (h6')--(h1');
    \draw[ultra thick] (h2) 
    --(e2);
    \draw[ultra thick] (h1)--(e1);
    \draw[ultra thick] (c1)--(e1');
    \draw[ultra thick] (c2)--(e2');
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw[ultra thick] (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');


    \draw[ultra thick] (h3)--(h4);
    \draw[ultra thick] (h5)--(h6);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw[ultra thick] (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[ultra thick] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[ultra thick] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');
\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main-sol-3.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw[ultra thick] (h2)--(h3);
	\draw[ultra thick] (h4)--(h5);
	\draw[ultra thick] (h6)--(h1);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw[ultra thick] (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw[ultra thick] (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw[ultra thick] (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};

	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw[ultra thick] (h2')--(h3');
	\draw[ultra thick] (h4')--(h5');
	\draw[ultra thick] (h6')--(h1');
    \draw (h2)--(e2);
    \draw (h1)--(e1);
    \draw[ultra thick] (c1)--(e1');
    \draw[ultra thick] (c2)--(e2');
    \draw[ultra thick] (c1')--(e1);
    \draw[ultra thick] (c2')--(e2);
	\draw[ultra thick] (e1)[wavey]--(c1);
	\draw[ultra thick] (c2)[wavey]--(e2);
	\draw[ultra thick] (e1')[wavey]--(c1');
	\draw[ultra thick] (c2')[wavey]--(e2');
    \draw[ultra thick] (c1')--(c2');


    \draw[ultra thick] (h3)--(h4);
    \draw[ultra thick] (h5)--(h6);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw[ultra thick] (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[ultra thick] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[ultra thick] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');
\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-main.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex,fill=gray!20] (h1) at (-30:\hexside) {$u^v_1$};
	\node[vertex,fill=gray!20] (h2) at (30:\hexside) {$u^v_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^w_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^w_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^x_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^x_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (120:\hexside+.4)--(120:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (240:\hexside+.4)--(240:\hexside+.7);


\begin{scope}[xshift=\hexside cm*(1+2*1.73-0.222)]
	\node[vertex,fill=gray!20] (h1') at (-150:\hexside) {$v^u_1$};
	\node[vertex,fill=gray!20] (h2') at (150:\hexside) {$v^u_2$};
	\node[vertex] (h3') at (90:\hexside) {$v^y_1$};
	\node[vertex] (h4') at (30:\hexside) {$v^y_2$};
	\node[vertex] (h5') at (-30:\hexside) {$v^z_1$};
	\node[vertex] (h6') at (-90:\hexside) {$v^z_2$};
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
	\draw (h1') edge[wavey
%,bend left=-60,looseness=4/3
](h2');
	\draw (h3') edge[wavey
%,bend left=-60,looseness=4/3
] (h4');
	\draw (h5') edge[wavey
%,bend left=-60,looseness=4/3
] (h6');
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (60:\hexside+.4)--(60:\hexside+.7);
\draw[line width=1.5pt, line cap=round, dash pattern=on 0pt off 2.6\pgflinewidth] (-60:\hexside+.4)--(-60:\hexside+.7);
\end{scope}

	\node[vertex] (e1) at ($(h1)+(-30:\hexside)$) {$u^v_6$};
	\node[vertex] (e2) at ($(h2)+(+30:\hexside)$) {$u^v_3$};
	\node[vertex] (c1) at ($(e1)+(+90:1.35)$) {$u^v_5$};
	\node[vertex] (c2) at ($(e2)+(-90:1.35)$) {$u^v_4$};
%	\node[vertex] (e1) at ($(h1)+(-16.6:\hexside)$) {$e_1$};
%	\node[vertex] (e2) at ($(h2)+(+16.6:\hexside)$) {$e_2$};
%	\node[vertex] (c1) at ($(h1)+(+16.6:\hexside)$) {$c_1$};
%	\node[vertex] (c2) at ($(h2)+(-16.6:\hexside)$) {$c_2$};
	\node[vertex] (e1') at ($(h1')+(-150:\hexside)$) {$v^u_6$};
	\node[vertex] (e2') at ($(h2')+(+150:\hexside)$) {$v^u_3$};
	\node[vertex] (c1') at ($(e1')+(+90:1.35)$) {$v^u_5$};
	\node[vertex] (c2') at ($(e2')+(-90:1.35)$) {$v^u_4$};


	\draw (e1)[wavey]--(c1);
	\draw (c2)[wavey]--(e2);
	\draw (e1')[wavey]--(c1');
	\draw (c2')[wavey]--(e2');
	\draw (h1) --(e1) --(c1')--(c2')--(e2) --(h2) ;
	\draw (h1')--(e1')--(c1) --(c2) --(e2')--(h2');
    \draw (h2')--(h3');
	\draw (h4')--(h5');
	\draw (h6')--(h1');
    \draw[] (h2)--(e2);
    \draw[] (h1)--(e1);
    \draw[] (h2')--(e2');
    \draw[] (h1')--(e1');
    \draw (c1)--(e1');
    \draw (c2)--(e2');
	\draw[] (e1)[wavey]--(c1);
	\draw[] (c2)[wavey]--(e2);
	\draw[] (e1')[wavey]--(c1');
	\draw[] (c2')[wavey]--(e2');
    \draw[] (c1')--(c2');
    \draw[] (c1)--(c2);


	\draw[] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[] (h3) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4);
	\draw[] (h5) edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6);
	\draw[] (h1') edge[wavey
%,bend left=60,looseness=4/3
](h2');
	\draw[] (h3') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h4');
	\draw[] (h5') edge[wavey
%,bend left=60,looseness=4/3
] 
	(h6');
\draw[dashed, rounded corners]
(1, -1.22)--(1, 1.22)--(2.8, 2.3)--(4.8,2.3)--(6.6,1.22)--(6.6,-1.22)--(4.8,-2.3)--(2.8,-2.3)--cycle {};
	\end{tikzpicture}

==> fig/vc-covercycle-transformation.tex <==
\tikzstyle{wavey}=[decorate,decoration={coil, aspect=-.5, post length=1mm, segment length=1mm, pre length=2mm},
shorten <= -.8pt,shorten >= -0.8pt]

\begin{tikzpicture}[rotate=20,
    vertex/.style={
        draw,
        circle, 
        inner sep=.0pt, 
        minimum size=0.62cm},
    every edge/.append style={}]
    \def\radius{5}
    \def\gap{1} 
    
    
    \pgfmathsetmacro\x{\radius * cos(0)}
    \pgfmathsetmacro\y{\radius * sin(0)}
    \node[vertex] (v1) at (\x,\y) {$u_1^x$};
    
    \pgfmathsetmacro\xvFourteen{\radius * cos(260)}
    \pgfmathsetmacro\yvFourteen{\radius * sin(260)}
    \node[vertex] (v14) at (\xvFourteen, \yvFourteen) {$u_2^x$};
    
    \node[vertex] (v15) at ({\xvFourteen + (1/7) * (\x - \xvFourteen)}, {\yvFourteen + (1/7) * (\y - \yvFourteen)}) {$u_3^x$};
    \node[vertex] (v16) at ({\xvFourteen + (3/7) * (\x - \xvFourteen)}, {\yvFourteen + (3/7) * (\y - \yvFourteen)}) {$u_4^x$};
    \node[vertex] (v17) at ({\xvFourteen + (4/7) * (\x - \xvFourteen)}, {\yvFourteen + (4/7) * (\y - \yvFourteen)}) {$u_5^x$};
    \node[vertex] (v18) at ({\xvFourteen + (6/7) * (\x - \xvFourteen)}, {\yvFourteen + (6/7) * (\y - \yvFourteen)}) {$u_6^x$};
    
    
    \pgfmathsetmacro\dx{\x - \xvFourteen}
    \pgfmathsetmacro\dy{\y - \yvFourteen}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv1) at ({\x + 2*\gap*\nx}, {\y + 2*\gap*\ny}) {$x_1^u$};

    \node[vertex] (mv14) at ({\xvFourteen + 2*\gap*\nx}, {\yvFourteen + 2*\gap*\ny}) {$x_2^u$};
    \node[vertex] (mv15) at ({(\xvFourteen + (1/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (1/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {$x_3^u$};
    \node[vertex] (mv16) at ({(\xvFourteen + (3/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (3/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {$x_4^u$};
    \node[vertex] (mv17) at ({(\xvFourteen + (4/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (4/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {$x_5^u$};
    \node[vertex] (mv18) at ({(\xvFourteen + (6/7) * (\x - \xvFourteen)) + 2*\gap*\nx}, 
                              {(\yvFourteen + (6/7) * (\y - \yvFourteen)) + 2*\gap*\ny}) {$x_6^u$};
    
    
    \draw (v14) -- (v15);
    \draw[wavey] (v15) -- (v16); 
    \draw (v16) -- (v17);
    \draw[wavey] (v17) -- (v18); 
    \draw (v18) -- (v1);

    
    \draw[wavey] (mv1) to[bend left=30] (mv14);
    \draw (mv14) -- (mv15);
    \draw[wavey] (mv15) -- (mv16); 
    \draw (mv16) -- (mv17);
    \draw[wavey] (mv17) -- (mv18); 
    \draw (mv18) -- (mv1);

    
    \pgfmathsetmacro\xvTwo{\radius * cos(20)}
    \pgfmathsetmacro\yvTwo{\radius * sin(20)}
    \node[vertex] (v2) at (\xvTwo, \yvTwo) {$u_2^y$};
    
    \pgfmathsetmacro\xvSeven{\radius * cos(120)}
    \pgfmathsetmacro\yvSeven{\radius * sin(120)}
    \node[vertex] (v7) at (\xvSeven, \yvSeven) {$u_1^y$};
    
    \node[vertex] (v3) at ({\xvTwo + (1/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (1/7) * (\yvSeven - \yvTwo)}) {$u_3^y$};
    \node[vertex] (v4) at ({\xvTwo + (3/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (3/7) * (\yvSeven - \yvTwo)}) {$u_4^y$};
    \node[vertex] (v5) at ({\xvTwo + (4/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (4/7) * (\yvSeven - \yvTwo)}) {$u_5^y$};
    \node[vertex] (v6) at ({\xvTwo + (6/7) * (\xvSeven - \xvTwo)}, {\yvTwo + (6/7) * (\yvSeven - \yvTwo)}) {$u_6^y$};

    
    \pgfmathsetmacro\dx{\xvSeven - \xvTwo}
    \pgfmathsetmacro\dy{\yvSeven - \yvTwo}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv2) at ({\xvTwo + 2*\gap*\nx}, {\yvTwo + 2*\gap*\ny}) {$y_2^u$};
    \node[vertex] (mv7) at ({\xvSeven + 2*\gap*\nx}, {\yvSeven + 2*\gap*\ny}) {$y_1^u$};
    \node[vertex] (mv3) at ({(\xvTwo + (1/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (1/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {$y_3^u$};
    \node[vertex] (mv4) at ({(\xvTwo + (3/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (3/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {$y_4^u$};
    \node[vertex] (mv5) at ({(\xvTwo + (4/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (4/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {$y_5^u$};
    \node[vertex] (mv6) at ({(\xvTwo + (6/7) * (\xvSeven - \xvTwo)) + 2*\gap*\nx}, 
                                {(\yvTwo + (6/7) * (\yvSeven - \yvTwo)) + 2*\gap*\ny}) {$y_6^u$};

    \draw[wavey] (mv2) to[bend right=30] (mv7);
    \draw (mv2) -- (mv3); 
    \draw[wavey] (mv3) -- (mv4); 
    \draw (mv4) -- (mv5);
    \draw[wavey] (mv5) -- (mv6); 
    \draw (mv6) -- (mv7);

    \pgfmathsetmacro\xvEight{\radius * cos(140)}
    \pgfmathsetmacro\yvEight{\radius * sin(140)}
    \node[vertex] (v8) at (\xvEight, \yvEight) {$u_2^z$};

    \pgfmathsetmacro\xvThirteen{\radius * cos(240)}
    \pgfmathsetmacro\yvThirteen{\radius * sin(240)}
    \node[vertex] (v13) at (\xvThirteen, \yvThirteen) {$u_1^z$};

    \node[vertex] (v9) at ({\xvEight + (1/7) * (\xvThirteen - \xvEight)}, {\yvEight + (1/7) * (\yvThirteen - \yvEight)}) {$u_3^z$};
    \node[vertex] (v10) at ({\xvEight + (3/7) * (\xvThirteen - \xvEight)}, {\yvEight + (3/7) * (\yvThirteen - \yvEight)}) {$u_4^z$};
    \node[vertex] (v11) at ({\xvEight + (4/7) * (\xvThirteen - \xvEight)}, {\yvEight + (4/7) * (\yvThirteen - \yvEight)}) {$u_5^z$};
    \node[vertex] (v12) at ({\xvEight + (6/7) * (\xvThirteen - \xvEight)}, {\yvEight + (6/7) * (\yvThirteen - \yvEight)}) {$u_6^z$};
    
    
    \pgfmathsetmacro\dx{\xvThirteen - \xvEight}
    \pgfmathsetmacro\dy{\yvThirteen - \yvEight}
    \pgfmathsetmacro\len{sqrt(\dx*\dx + \dy*\dy)}
    \pgfmathsetmacro\nx{\dy / \len} 
    \pgfmathsetmacro\ny{-\dx / \len} 
    
    
    \node[vertex] (mv8) at ({\xvEight + 2*\gap*\nx}, {\yvEight + 2*\gap*\ny}) {$z_2^u$};
    \node[vertex] (mv13) at ({\xvThirteen + 2*\gap*\nx}, {\yvThirteen + 2*\gap*\ny}) {$z_1^u$};
    \node[vertex] (mv9) at ({(\xvEight + (1/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                             {(\yvEight + (1/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {$z_3^u$};
    \node[vertex] (mv10) at ({(\xvEight + (3/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (3/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {$z_4^u$};
    \node[vertex] (mv11) at ({(\xvEight + (4/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (4/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {$z_5^u$};
    \node[vertex] (mv12) at ({(\xvEight + (6/7) * (\xvThirteen - \xvEight)) + 2*\gap*\nx}, 
                              {(\yvEight + (6/7) * (\yvThirteen - \yvEight)) + 2*\gap*\ny}) {$z_6^u$};

    \draw[wavey] (mv8) to[bend right=30] (mv13);
    \draw (mv8) -- (mv9);
    \draw[wavey] (mv9) -- (mv10); 
    \draw (mv10) -- (mv11);
    \draw[wavey] (mv11) -- (mv12); 
    \draw (mv12) -- (mv13);  

    
    \draw (v1) -- (v2);
    \draw (v2) -- (v3); 
    \draw[wavey] (v3) -- (v4); 
    \draw (v4) -- (v5);
    \draw[wavey] (v5) -- (v6); 
    \draw (v6) -- (v7);
    \draw (v7) -- (v8); 
    \draw (v8) -- (v9);
    \draw[wavey] (v9) -- (v10); 
    \draw (v10) -- (v11);
    \draw[wavey] (v11) -- (v12); 
    \draw (v12) -- (v13);
    \draw (v13) -- (v14); 
    \draw[wavey] (v1) to[bend right=30] (v14);
    \draw[wavey] (v2) to[bend left=30] (v7);
    \draw[wavey] (v8) to[bend left=30] (v13);

    \draw (mv3) -- (v4);
    \draw (mv4) -- (v3);
    \draw (mv5) -- (v6);
    \draw (mv6) -- (v5);

    \draw (mv9) -- (v10);
    \draw (mv10) -- (v9);
    \draw (mv11) -- (v12);
    \draw (mv12) -- (v11);

    \draw (mv15) -- (v16);
    \draw (mv16) -- (v15);
    \draw (mv17) -- (v18);
    \draw (mv18) -- (v17);

\end{tikzpicture}

==> fig/vc-covercycle-vertex-gadget.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]

\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^x_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^x_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^y_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^y_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^z_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^z_2$};
    \draw[] (h2)--(h3);
	\draw[] (h4)--(h5);
	\draw[] (h6)--(h1);
	\draw[] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[] (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw[] (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\end{tikzpicture}

==> fig/vc-covercycle-vertex.tex <==
\tikzstyle{wavey}=[decorate,decoration={snake, segment 
length=1.355mm, amplitude=.18mm},shorten <= -.8pt,shorten >= 
-0.8pt]

\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^x_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^x_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^y_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^y_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^z_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^z_2$};
    \draw[ultra thick] (h2)--(h3);
	\draw[ultra thick] (h4)--(h5);
	\draw[ultra thick] (h6)--(h1);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\end{tikzpicture}
\qquad\qquad\qquad\qquad
\begin{tikzpicture}[
	%thick,%font=\large,
	vertex/.style={
		draw,
		%thick,
		circle, 
		inner sep=.0pt, 
		minimum size=0.62cm},
	every edge/.append style={}
		]
	\newcommand{\hexside}{1.8}
	\node[vertex] (h1) at (-30:\hexside) {$u^x_1$};
	\node[vertex] (h2) at (30:\hexside) {$u^x_2$};
	\node[vertex] (h3) at (90:\hexside) {$u^y_1$};
	\node[vertex] (h4) at (150:\hexside) {$u^y_2$};
	\node[vertex] (h5) at (-150:\hexside) {$u^z_1$};
	\node[vertex] (h6) at (-90:\hexside) {$u^z_2$};
    \draw (h2)--(h3);
	\draw (h4)--(h5);
	\draw (h6)--(h1);
	\draw[ultra thick] (h1) edge[wavey
%,bend left=60,looseness=4/3
](h2);
	\draw[ultra thick] (h3) edge[wavey
%,bend left=60,looseness=4/3
] (h4);
	\draw[ultra thick] (h5) edge[wavey
%,bend left=60,looseness=4/3
] (h6);
\end{tikzpicture}
